UltRAG: a Universal Simple Scalable Recipe for Knowledge Graph RAG

Large language models (LLMs) frequently generate confident yet factually incorrect content when used for language generation (a phenomenon often known as hallucination). Retrieval augmented generation (RAG) tries to reduce factual errors by identifying information in a knowledge corpus and putting it in the context window of the model. While this approach is well-established for document-structured data, it is non-trivial to adapt it for Knowledge Graphs (KGs), especially for queries that require multi-node/multi-hop reasoning on graphs. We introduce UltRAG, a training-free KG-RAG recipe that combines LLM query generation, a fully inductive neural query executor, and LLM arbitration. This off-the-shelf composition achieves state-of-the-art results on Knowledge Graph Question Answering (KGQA) tasks without retraining the LLM or executor, while enabling language models to interface with Wikidata-scale graphs (116M entities, 1.6B relations) at comparable or lower costs. Our ablation studies indicate that these gains come from the full system design rather than from any single component.

==> tikz-figures/betae_format.tex <==
\begin{tikzpicture}[
    textbox/.style={rectangle, draw=black!30, fill=Gray!10, inner sep=8pt, font=\small, align=left}
]

\node[textbox] (query) at (0, 0) {
    \textbf{Full Query:}\\[0.3em]
    {\ttfamily\small
    \textcolor{YellowOrange!80}{$($}\textcolor{Orange!80}{$($}\textcolor{ForestGreen!70}{$($}\textcolor{SkyBlue}{TA}\textcolor{ForestGreen!70}{$,\ ($}\textcolor{OliveGreen!90}{P1\_inv}\textcolor{ForestGreen!70}{$,))$}\textcolor{Orange!80}{$,\ $}\textcolor{ForestGreen!70}{$($}\textcolor{Cerulean}{DL}\textcolor{ForestGreen!70}{$,\ ($}\textcolor{OliveGreen!90}{P2\_inv}\textcolor{ForestGreen!70}{$,))$}\textcolor{Orange!80}{$)$}\textcolor{YellowOrange!80}{$,\ ($}\textcolor{BrickRed!90}{P4}\textcolor{YellowOrange!80}{$,))$}
    }\\[0.5em]
    \textbf{Breakdown:}\\[0.3em]
    \textcolor{ForestGreen!70}{\textbf{Projection 1:}} {\ttfamily\small\textcolor{ForestGreen!70}{$($}\textcolor{SkyBlue}{TA}\textcolor{ForestGreen!70}{$,\ ($}\textcolor{OliveGreen!90}{P1\_inv}\textcolor{ForestGreen!70}{$,))$}}\\[0.2em]
    \textcolor{ForestGreen!70}{\textbf{Projection 2:}} {\ttfamily\small\textcolor{ForestGreen!70}{$($}\textcolor{SkyBlue}{DL}\textcolor{ForestGreen!70}{$,\ ($}\textcolor{OliveGreen!90}{P2\_inv}\textcolor{ForestGreen!70}{$,))$}}\\[0.2em]
    \textcolor{Orange!70}{\textbf{Intersection:}} {\ttfamily\small\textcolor{Orange!70}{$($}\textit{Proj 1}\textcolor{Orange!70}{$,\ $}\textit{Proj 2}\textcolor{Orange!70}{$)$}}\\[0.2em]
    \textcolor{BrickRed!70}{\textbf{Final Projection:}} {\ttfamily\small\textcolor{BrickRed!70}{$($}\textit{Intersection}\textcolor{BrickRed!70}{$,\ ($}\textcolor{BrickRed!90}{P4}\textcolor{BrickRed!70}{$,))$}}
};

\end{tikzpicture}


==> tikz-figures/query_language_comparison_iclr.tex <==
\begin{tikzpicture}[
    textbox/.style={rectangle, draw=black!30, fill=Gray!10, inner sep=8pt, font=\small, align=left},
    label/.style={font=\footnotesize\bfseries, text=black}
]

% Single box containing both grammars
\node[textbox, text width=.95\textwidth] (combined) at (0, 0) {
    \begin{minipage}[t]{0.48\textwidth}
        \textbf{Query} ::= \textit{Projection} $|$ \textit{Intersection}\\[0.4em]
        
        \textbf{Projection} ::= $($ \textit{Entity}, $($ \textit{Relation}, $))$ \quad (leaf)\\[0.3em]
        \hspace{1em} $|$ $($ \textit{Query}, $($ \textit{Relation}, $))$ \quad (chained)\\[0.4em]
        
        \textbf{Intersection} ::= $($ \textit{Query}, \textit{Query} $)$\\[0.4em]
        
        \textbf{Entity} ::= \texttt{"Q<digits>"}\\[0.3em]
        \textbf{Relation} ::= \texttt{"P<digits>"} $|$ \texttt{"P<digits>\_inv"}
    \end{minipage}
    \hfill
    \vrule
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \textbf{Query} ::= \textit{Projection} $|$ \textit{Intersection}\\[0.4em]
        
        \textbf{Projection} ::= \textit{Entity} \texttt{->} \textit{Relation} \quad (leaf)\\[0.3em]
        \hspace{1em} $|$ \textit{Query} \texttt{->} \textit{Relation} \quad (chained)\\[0.4em]
        
        \textbf{Intersection} ::= \texttt{AND(} \textit{Query} \texttt{,} \textit{Query} \texttt{[,} \textit{Query} \texttt{...]} \texttt{)}\\[0.4em]
        
        \textbf{Entity} ::= \texttt{"Q<digits>"}\\[0.3em]
        \textbf{Relation} ::= \texttt{"P<digits>"} $|$ \texttt{"P<digits>\_inv"}
    \end{minipage}\\[0.4em]
    \rule{\textwidth}{0.4pt}\\[0.3em]
    \begin{minipage}[t]{0.48\textwidth}
        {\scriptsize\ttfamily(((TA, (P1\_inv,)), (DL, (P2\_inv,))), (P4,))}
    \end{minipage}
    \hfill
    \vrule
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        {\scriptsize\ttfamily AND(TA -> P1\_inv, DL -> P2\_inv) -> P4}
    \end{minipage}
};

% Labels above the box

\end{tikzpicture}


==> tikz-figures/vis_abstract.tex <==
\begin{tikzpicture}[
    >=Stealth,
    seed/.style={rectangle, rounded corners, draw, fill=SkyBlue, inner sep=3pt, font=\small},
    person/.style={rectangle, rounded corners, draw, fill=green!10, inner sep=3pt, font=\small},
    uni/.style={rectangle, rounded corners, draw, fill=Dandelion, inner sep=3pt, font=\small},
    other/.style={rectangle, rounded corners, draw, fill=gray!15, inner sep=3pt, font=\small},
    rel/.style={midway, fill=white, inner sep=0.5pt, font=\scriptsize},
    legend/.style={font=\scriptsize, inner sep=0pt},
    highlight/.style={very thick, draw=BrickRed} 
]

\begin{scope}[yshift=-2mm]

% ---- nodes: awards / fields (left, inside KG pane) ----
\node[seed] (ta) {Q189};
\node[seed, below of=ta] (dl) {Q192};
\node[other, below of=dl] (cv) {Q244};

% ---- nodes: researchers (middle, inside KG pane) ----
\node[other, above right=-2mm and 8mm of ta] (ra) {Q119};
\node[other, below left=5mm and -6mm of ra] (rc) {Q998};
\node[other, below=1mm of rc] (rb) {Q854};

% ---- nodes: universities (right, inside KG pane) ----
\node[uni, below right=1mm and 4mm of ra]  (ux) {Q1009};
\node[uni, below left=4mm and -8mm of ux]  (uy) {Q5446};
\node[other, below right=9mm and -1mm of rc] (uz) {Q7611};

% ---- edges: P1 = Win ----
\draw[<-] (ta) to[bend left=10] node[rel,above=1mm] {P1} (ra);
\draw[<-, highlight] (ta) to[bend left=15] node[rel,above=1mm] {P1} (rc);

% ---- edges: P2 = Field of research ----
\draw[<-, highlight] (dl) -- node[rel,above=1.5mm] {P2} (rc);
\draw[<-] (dl) to[bend right=15] node[rel,above=0.5mm] {P2} (rb);

\draw[->] (cv) to[bend right=10] node[rel, below=1mm] {P6} (rb);

% ---- edges: P4 = Works at university (answers = orange nodes) ----
\draw[->] (ra) to[bend left=20] node[rel,above=1mm] {P4} (ux);
\draw[->,highlight] (rc) to[bend left=10] node[rel,above=1.0mm] {P4} (ux);
\draw[->,highlight] (rc) to[bend left=15] node[rel,above] {P4} (uy);
\draw[->] (rb) to[bend right=45] node[rel,above] {P5} (uz);

% ---- extra relations between researchers ----
\draw[<->] (ra) to[bend right=20] node[rel,right=1mm] {P3} (rc);
% ====================================================
% RIGHT SIDE LEGENDS + KG PANE BOX (your previous code)
% ====================================================

% ---- side legend with Qs and Ps ----
\node[legend, align=left, above right=-1mm and 3mm of ux] (legE)  {
    \textbf{Q189}: Turing Award\\
    \textbf{Q192}: Deep Learning\\
    $\dots$
};
\node[legend, align=left, below=8mm of legE] (legR) {
    \textbf{P1}: Win\\
    \textbf{P2}: Field of work\\
    \textbf{P3}: Collaborates\\
    \textbf{P4}: University\\
    $\dots$
};

% ---- bounding box around entire KG pane ----
\begin{scope}[on background layer]
\node[
    draw,
    rounded corners,
    dashed,
    inner sep=4mm,
    fit=(ta) (dl) (cv) (ra) (rc) (rb) (ux) (uy) (uz) (legE) (legR)
] (KGBox) {};
\end{scope}
\node[fill=white, inner sep=0.5pt]
    at ($(KGBox.north west)!0.6!(KGBox.north)$) {\textbf{\textcolor{BrickRed}{Neural execution} on KG}};

% ---- bounding box around Entities legend ----
\begin{scope}[on background layer]
\node[
    draw,
    rounded corners,
    dashed,
    inner sep=2mm,
    fit=(legE)
] (Ebox) {};
\end{scope}
\node[font=\scriptsize, fill=white, inner sep=0.5pt]
    at ($(Ebox.north west)!0.5!(Ebox.north)$) {\textbf{Entities}};

% ---- bounding box around Relations legend ----
\begin{scope}[on background layer]
\node[
    draw,
    rounded corners,
    dashed,
    inner sep=2mm,
    fit=(legR)
] (Rbox) {};
\end{scope}
\node[font=\scriptsize, fill=white, inner sep=0.5pt]
    at ($(Rbox.north west)!0.55!(Rbox.north)$) {\textbf{Relations}};

\end{scope}

% ====================================================
% LEFT PANE: question → LLM → BetaE query
% ====================================================

% ====================================================
% LEFT PANE: question -> LLM (robot image) -> BetaE query
% ====================================================

% Natural-language question
\node[
    draw,
    rounded corners,
    align=left,
    font=\footnotesize,
    inner sep=3pt,
    fill=white,
    text width=60mm,
] (qtext) [above left=-20mm and 8mm of KGBox] {%
    \textbf{Context:} Rules, relation types(+seed entities)\\
    \textbf{User:} In which universities do the
    Turing \\ Award winners of deep learning work in?\\
    \textbf{LLM:\ }{\ttfamily\scriptsize
    AND(
    \textcolor{SkyBlue}{Turing Award} -> P1\_inv,\\
    \ \ \quad\qquad\qquad\textcolor{SkyBlue}{Deep Learning} -> P2\_inv
    ) -> P4
    }
};

% LLM node (robot image from figures/robot_emoji.png)

\node[above=2.8mm of qtext.south] (e1start) {};
\node[above=-1.0mm of qtext.south] (e2start) {};
\node[below left=3mm and 9mm of qtext.east] (betae) {};
\draw[->, thick, dashed, color=SkyBlue] (e1start) to[bend right=9] (ta) ;
\draw[->, thick, dashed, color=SkyBlue] (e2start) to[bend right=5] (dl) ;
\draw[->, thick, dashed, color=BrickRed] (betae) to ($(KGBox.west)+(0,1.0)$) ;

% Arrows: question -> LLM -> query

% Executor results box
\node[
    draw,
    rounded corners,
    font=\footnotesize,
    inner sep=3pt,
    fill=white,
    text width=60mm,
    align=left,
] (exectext) [below=2mm of qtext.south] {%
    \textbf{Executor:} Top scoring entities are {\scriptsize\textcolor{Dandelion}{University\\ of Montreal (P=0.99)} $\dots$ RI School of Design (P=0.01)}
};

% LLM response box
\node[
    draw,
    rounded corners,
    font=\footnotesize,
    inner sep=3pt,
    fill=white,
    text width=60mm,
    align=left,
] (llmresponse) [below=2mm of exectext.south] {%
    \textbf{LLM:} The universities are {\scriptsize\{Univ.\ of Montreal, Univ.\ of Toronto, $\dots$\}}
};

\begin{scope}[on background layer]
\draw[->, thick, dashed, color=Dandelion] ($(ux.south)!0.3!(ux.east)$) to[bend left=45] (exectext.east);
\draw[->, thick, dashed, color=Dandelion] ($(uy.south)!0.3!(uy.east)$) to[bend left=45] (exectext.east);
\end{scope}

% Bounding box around conversation
\begin{scope}[on background layer]
\node[
    draw,
    rounded corners,
    dashed,
    inner sep=3mm,
    fit=(qtext) (exectext) (llmresponse)
] (QBox) {};
\end{scope}
\node[font=\footnotesize, fill=white, inner sep=0.5pt]
    at ($(QBox.north west)!0.35!(QBox.north)$) {\textbf{Conversation}};

\node[font=\tiny, text=gray, rotate=90] at ($(exectext.north west)+(-0.18,0.8)$) {$\dots$repeat if necessary$\dots$};

\draw[->, thick, color=gray!60] (exectext.west) -- ++(-1mm,0) -- ++(0,25mm) -- ($(qtext.north)+(-9mm,1.2mm)$) to[out=0, in=160] ($(qtext.north)$);



\end{tikzpicture}

